Self-attention for Enhanced OAMP Detection in MIMO Systems

Multiple-Input Multiple-Output (MIMO) systems are essential for wireless communications. Sinceclassical algorithms for symbol detection in MIMO setups require large computational resourcesor provide poor results, data-driven algorithms are becoming more popular. Most of the proposedalgorithms, however, introduce approximations leading to degraded performance for realistic MIMOsystems. In this paper, we introduce a neural-enhanced hybrid model, augmenting the analyticbackbone algorithm with state-of-the-art neural network components. In particular, we introduce aself-attention model for the enhancement of the iterative Orthogonal Approximate Message Passing(OAMP)-based decoding algorithm. In our experiments, we show that the proposed model canoutperform existing data-driven approaches for OAMP while having improved generalization to otherSNR values at limited computational overhead.

==> figures/tikz/MIMO_snr_10dB.tikz <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{sienna1408675}{RGB}{140,86,75}
\begin{axis}[
legend cell align={left},
height=0.4\linewidth,
width=0.6\linewidth,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
log basis y={10},
axis line style={white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={SNR},
xmajorgrids,
xmin=4.55, xmax=14.45,
xtick style={color=black},
y grid style={white!80!black},
ylabel={SER},
ymajorgrids,
ymin=3.61184339429159e-05, ymax=0.225404276644085,
ymode=log,
ytick style={color=black},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={\(\displaystyle {10^{-6}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\)}
]
\addplot [semithick,color1, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
5 0.0843268036842346
6 0.0514261275529861
7 0.0315871760249138
8 0.0157119166105986
9 0.00869939848780632
10 0.00452315760776401
11 0.00204328843392432
12 0.00101902172900736
13 0.000446071790065616
14 0.000202305789571255
};
\addlegendentry{OAMP-SA (i)}
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.09899
6 0.06104
7 0.03607
8 0.01890
9 0.009388
10 0.0045192
11 0.0021194
12 0.00084453
13 0.00038122
14 0.000092176
};
\addlegendentry{OAMP-SA (ii)}
\addplot [semithick, color3, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
5 0.0952115952968597
6 0.0602738857269287
7 0.0378514118492603
8 0.0230371356010437
9 0.0126266283914447
10 0.00769561203196645
11 0.00427739368751645
12 0.00238096434623003
13 0.00131273968145251
14 0.00052724388660863
};
\addlegendentry{OAMPNet2 (i)}
\addplot [semithick, color2, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.09959
6 0.0648
7 0.04101
8 0.02388
9 0.01367
10 0.00769561203196645
11 0.0042199
12 0.002541
13 0.0012183
14 0.00044967
};
\addlegendentry{OAMPNet2 (ii)}
\addplot [semithick, color4, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
5 0.142420768737793
6 0.112610392272472
7 0.0876428633928299
8 0.0643774420022964
9 0.0455110594630241
10 0.0305594131350517
11 0.019557474181056
12 0.01177794393152
13 0.0067697511985898
14 0.00328159960918128
};
\addlegendentry{MMSE}
\addplot [semithick,sienna1408675, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
5 0.122700460255146
6 0.0944103598594666
7 0.0716721937060356
8 0.0516703948378563
9 0.0360446460545063
10 0.0243805944919586
11 0.0158737618476152
12 0.00992097612470388
13 0.00582141149789095
14 0.00300411623902619
};
\addlegendentry{OAMP}
\end{axis}

\end{tikzpicture}


==> figures/tikz/realistic_channel.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}

\begin{axis}[
legend columns=2,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
height=0.4\columnwidth,
width=0.6\columnwidth,
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
axis line style={white!80!black},
xlabel={SNR},
xmajorgrids,
xmin=4.45, xmax=25.55,
xtick style={color=black},
y grid style={darkgray176},
ylabel={SER},
ymajorgrids,
ymin=8e-05, ymax=0.5,
ymode=log,
ytick style={color=black},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\addplot [semithick, steelblue31119180, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
5 0.084850437939167
6 0.0501224100589752
7 0.026205500587821
8 0.0128557868301868
9 0.00575857423245907
10 0.0026432282757014
11 0.00117730174679309
12 0.000551648088730872
13 0.000292751850793138
14 0.000128038198454306
15 5.93533004575875e-05
16 2.99479142995551e-05
17 1.33463554448099e-05
18 4.12326426157961e-06
19 2.49565982812783e-06
20 1.41059035740909e-06
21 3.25520829846937e-07
22 0
23 0
24 0
};
\addlegendentry{OAMP-SA QAM-4}
\addplot [semithick, steelblue31119180, mark=triangle, mark size=3, mark options={solid}, only marks]
table {%
5 0.6227787733078
6 0.585530579090118
7 0.54472678899765
8 0.499895513057709
9 0.450582683086395
10 0.395704030990601
11 0.334296226501465
12 0.267266362905502
13 0.198943331837654
14 0.137238994240761
15 0.0876257717609406
16 0.053353413939476
17 0.0314732082188129
18 0.0182929653674364
19 0.0104955499991775
20 0.00596571294590831
21 0.00337771279737353
22 0.00195572921074927
23 0.0011195745319128
24 0.000678276759572327
25 0.000400824676034972
};
\addlegendentry{QAM-16}
\addplot [semithick, darkorange25512714, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
5 0.164742603898048
6 0.137035578489304
7 0.11116748303175
8 0.0882984399795532
9 0.0682202577590942
10 0.051232174038887
11 0.0374515391886234
12 0.0267550218850374
13 0.018547972664237
14 0.0125443805009127
15 0.00841243471950293
16 0.00548122776672244
17 0.0035901686642319
18 0.00228906259872019
19 0.00146527786273509
20 0.00096809834940359
21 0.000618706690147519
22 0.0004041884385515
23 0.000261935783782974
24 0.000171875013620593
25 0.0001099174914998
};
\addlegendentry{MMSE QAM-4}
\addplot [semithick, darkorange25512714, mark=triangle, mark size=3, mark options={solid}, only marks]
table {%
5 0.658409178256989
6 0.627735733985901
7 0.593895316123962
8 0.557342052459717
9 0.517825722694397
10 0.47544401884079
11 0.430503785610199
12 0.383840888738632
13 0.335606753826141
14 0.287494391202927
15 0.240599647164345
16 0.196167901158333
17 0.155722036957741
18 0.12024001032114
19 0.0902997031807899
20 0.0661101192235947
21 0.0471753589808941
22 0.0330389514565468
23 0.0227866768836975
24 0.0154873058199883
25 0.0104232830926776
};
\addlegendentry{QAM-16}
\addplot [semithick, forestgreen4416044, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
5 0.14301523566246
6 0.114824540913105
7 0.0899306535720825
8 0.0687398537993431
9 0.0511835739016533
10 0.0370966605842113
11 0.0262130666524172
12 0.0180325787514448
13 0.0120789837092161
14 0.00798753183335066
15 0.00522460928186774
16 0.00334255606867373
17 0.00212630280293524
18 0.00133550306782126
19 0.000837456376757473
20 0.000535265018697828
21 0.000331814197124913
22 0.000216688349610195
23 0.000131727414554916
24 8.48523995955475e-05
};
\addlegendentry{OAMP QAM-4}
\addplot [semithick, forestgreen4416044, mark=triangle, mark size=3, mark options={solid}, only marks]
table {%
5 0.643565118312836
6 0.615119159221649
7 0.584018766880035
8 0.55081570148468
9 0.515428960323334
10 0.477940797805786
11 0.438794314861298
12 0.398881137371063
13 0.357737213373184
14 0.317277729511261
15 0.27791440486908
16 0.240273430943489
17 0.205239772796631
18 0.1731136739254
19 0.143999636173248
20 0.118055894970894
21 0.0953469052910805
22 0.0756381303071976
23 0.0590040981769562
24 0.0451422519981861
25 0.0339108109474182
};
\addlegendentry{QAM-16}
\addplot [semithick, crimson2143940, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
5 0.0940222293138504
6 0.0555860735476017
7 0.0306913200765848
8 0.0159604996442795
9 0.0090426430106163
10 0.0038853082805872
11 0.00194140546955168
12 0.000987196690402925
13 0.000510958780068904
14 0.000325629371218383
15 0.000177951398654841
16 0.000100802950328216
17 5.47960044059437e-05
18 3.53732721123379e-05
19 1.41058999361121e-05
20 1.08506965261768e-05
21 6.94444406690309e-06
22 4.34027742812759e-06
23 1.95312509276846e-06
24 2.0616321307898e-06
};
\addlegendentry{OAMPNet2 QAM-4}
\addplot [semithick, crimson2143940, mark=triangle, mark size=3, mark options={solid}, only marks]
table {%
5 0.63619863986969
6 0.595178246498108
7 0.551933288574219
8 0.505974471569061
9 0.456583172082901
10 0.403040200471878
11 0.343710124492645
12 0.278690218925476
13 0.211009934544563
14 0.147949069738388
15 0.0965040996670723
16 0.0603290908038616
17 0.0367929674685001
18 0.0223422292619944
19 0.0135732451453805
20 0.00831184536218643
21 0.0050544710829854
22 0.00308333360590041
23 0.00189604982733727
24 0.00121267419308424
25 0.000765407807193696
};
\addlegendentry{QAM-16}
%\addplot [semithick, mediumpurple148103189, mark=asterisk, mark size=3, mark options={solid}, only marks]
%table {
%5 0.0881700441241264
%6 0.0534255318343639
%7 0.0295884404331446
%8 0.0154796000570059
%9 0.0081848967820406
%10 0.00452691130340099
%11 0.00272178836166859
%12 0.00172070297412574
%13 0.00116145831998438
%14 0.000826822419185191
%15 0.00061566848307848
%16 0.000484374992083758
%17 0.000396376039134338
%18 0.000333767267875373
%19 0.00029253467801027
%20 0.000260850676568225
%21 0.000237196130910888
%22 0.000232096368563361
%23 0.00020865879196208
%24 0.000200195296201855
%25 0.000190646693226881
%};
%\addlegendentry{OAMP-SA (MF) QAM-4}
\end{axis}

\end{tikzpicture}

